Attention-Based Scattering Network for Satellite Imagery

Multi-channel satellite imagery, from stacked spectral bands or spatiotemporal data, have meaningful representations for various atmospheric properties. Combining these features in an effective manner to create a performant and trustworthy model is of utmost importance to forecasters. Neural networks show promise, yet suffer from unintuitive computations, fusion of high-level features, and may be limited by the quantity of available data. In this work, we leverage the scattering transform to extract high-level features without additional trainable parameters and introduce a separation scheme to bring attention to independent input channels. Experiments show promising results on estimating tropical cyclone intensity and predicting the occurrence of lightning from satellite imagery.

==> tex/fig-li-samples.tex <==
\begin{tikzpicture}

\node[inner sep=0pt] (a) at (0,0,-1/3) 
    {\includegraphics[width=.15\textwidth]{figures/lightning_notext_102439_8.png}};
\node[inner sep=0pt] (b) at (0,0,0) 
    {\includegraphics[width=.15\textwidth]{figures/lightning_notext_102439_9.png}};
\node[inner sep=0pt] (c) at (0,0,1/3) 
    {\includegraphics[width=.15\textwidth]{figures/lightning_notext_102439_10.png}};
\node[inner sep=0pt] (d) at (0,0,2/3) 
    {\includegraphics[width=.15\textwidth]{figures/lightning_notext_102439_14.png}};
    
\node[right=1ex of b] (eq) {$\Biggl\{$};    

\node[right=1ex of eq, inner sep=0pt] (c08)
    {\includegraphics[width=.15\textwidth]{figures/lightning_text_102439_8.png}};
\node[right=2ex of c08, inner sep=0pt] (c09)
    {\includegraphics[width=.15\textwidth]{figures/lightning_text_102439_9.png}};
\node[right=2ex of c09, inner sep=0pt] (c10)
    {\includegraphics[width=.15\textwidth]{figures/lightning_text_102439_10.png}};
\node[right=2ex of c10, inner sep=0pt] (c14)
    {\includegraphics[width=.15\textwidth]{figures/lightning_text_102439_14.png}};

\draw[<-,thick] 
    (c08.east) edge (c09.west)
    (c09.east) edge (c10.west)
    (c10.east) -- (c14.west)
    ;

\end{tikzpicture}

==> tex/fig-net.tex <==
\scalebox{0.87}{
\begin{tikzpicture}[
	font={\footnotesize},
	node distance=.25,
	ovr/.style={fill=white,fill opacity=.9},
	ten/.style={draw,ovr},
	ops/.style={op,ovr},
	rec/.style args={(#1/#2)}{draw,rectc,minimum width=#1cm,minimum height=#2cm,preaction={ovr}},
	recc/.style args={(#1/#2/#3)}{scale=#3,draw,rectangle split,rectangle split horizontal,rectangle split parts=#1,preaction={ovr}},
	dim/.style={text opacity=.8,inner sep=2pt,below=2pt of #1},
	sym/.style={above=3pt of #1},
	symt/.style={above=8pt of #1-northwest},
	back/.style={draw=#1!60,fill=#1!30,fill opacity=.25, line width=0.3mm,rounded corners=2mm,inner sep=4},
	xback/.style={back=#1,inner xsep=6},
	yback/.style={back=#1,inner ysep=12},
]

\matrix[
	tight,
	row sep={38,between origins},column sep=12,
	cells={scale=.3,},
	nodes={node distance=.25},
] {
    \&[-2ex]\&[-1ex]\&\&
    \node[recc=(6/1/1.3), rectangle split part fill={red!50, green!50, orange!50, blue!50, olive!50, purple!50}] (lc) {};
	\node[sym=lc] {$\vA^c$};
	\node[dim=lc] {$k \times 1 \times 1$};
    \node[ops,right=of lc] (m1) {$\times$};
    \&[-0.5ex]
	\para[draw]{mid}{0,-2.5,-2}{1,5,4};
	\node[symt=mid] {$\vU^c$};
    \&\&
    \node[rec=(4/4), pattern=north west lines, pattern color=black!20] (ls) {};
	\node[sym=ls] {$\vA^s$};
	\node[dim=ls] {$1 \times h \times w$};
    \node[ops,right=of ls] (m2) {$\times$};
    \&\&
    \node[ops] (mw1) {$\times$};
    \&\&\&[-3ex]
    \\
% 	input
	\para[ten]{if}{0,-2.5,-2}{2,5,4};
	\node[ovr,dim=if-south] {$c \times k \times h \times w$};
	\node[symt=if] (scattering) {$\vS^2$};
	\&
	\node[ops] (s0) {$\,\vdash$};
	\&
	\para[ten]{bn}{0,-2.5,-2}{1,5,4};
	\node[ovr,dim=bn-south] {$k \times h \times w$};
	\node[symt=bn] {$\tilde{\vS}^2$};
	\&
	\node[dot](s1) at(0,0){};
	\&\&\&
	\node[dot](s2) at(0,0){};
	\&\&\&
	\node[ops] (mw2) {$\times$};
	\&\&
	\node[ops] (f) {$+$};
	\&
%    output
	\para[ten]{of}{0,-2.5,-2}{1,5,4};
	\node[dim=of-south] {$k \times h \times w$};
	\node[symt=of] {$\vF$};
    \\
};

% weights
\node[above=2ex of mw1] (w1) {$w_1$};
\draw[->] 
    (w1) edge (mw1)
    node[above=2ex of mw2] {$\qquad\:\, 1 - w_1$} edge (mw2)
    (mw1) -| (f)
    ;

% channel separator
\node[below=2ex of s0] (sep) {}; %{$\;\cdots$};
\draw[->, line join=round,
    decorate, decoration={
    zigzag,
    segment length=4,
    amplitude=.9,post=lineto,
    post length=2pt
}]  (s0) -- node[right] {$c_{1:}$} (sep);

% center connections
\draw[->] (s0) edge  node[above] {$c_0$} (bn-west);
\draw[->] 
    (if-east) -- (s0)
    (bn-east) edge (mw2)
    (mw2) edge (f)
    (f) -- (of-west)
    ;
    
% channel connections
\draw[->] (s1) |- (lc);
\draw[->] 
    (lc) edge (m1)
    (m1) -- (mid-west)
    ;

% spatial connections
\draw[->] (s2) |- (ls);
\draw[->] 
    (ls) edge (m2)
    (m2) -- (mw1)
    ;

% skip connections
\draw (mid-north) -- +(0,.6) coordinate (mid-n);
\draw[->] (mid-n) -| (m2);

\path (s1 |- mid-n) coordinate (s-n);
\draw[->] (bn-north) |- (s-n) -| (m1);

% padding
\coordinate[right=3.2ex of s0] (s0pad);
\coordinate[below=0.65ex of s1] (s1pad);
\coordinate[below=0.65ex of s2] (s2pad);

\begin{pgfonlayer}{bg2}
    \node[yback=orange,fit=(s0) (s0pad)] (separate) {};
	\node[xback=blue,fit=(s-n) (s1pad) (m1)] (channel) {};
	\node[xback=green,fit=(mid-n -| ls) (s2pad) (m2)] (spatial) {};
	\node[xback=black,fit=(w1 |- mid-n) (mw2) (f)] (fusion) {};
\end{pgfonlayer}

\node[black,above=10pt of scattering] (scl) {scattering\\coefficients};
\draw[->] (scl) -- +(0,-0.68) coordinate;

\node[orange,below=1pt of separate]{separate};
\node[blue,below=1pt of channel]{channel attention};
\node[green!60!black,below=1pt of spatial]{spatial attention};
\node[black,below=1pt of fusion]{fusion};

\end{tikzpicture}
}

==> tex/fig-tc-samples.tex <==
\begin{tikzpicture}

\node[inner sep=0pt] (a) at (0,0,-1/3) 
    {\includegraphics[width=.15\textwidth]{figures/tc_samples_no_text_140_0.png}};
\node[inner sep=0pt] (b) at (0,0,0) 
    {\includegraphics[width=.15\textwidth]{figures/tc_samples_no_text_140_1.png}};
\node[inner sep=0pt] (c) at (0,0,1/3) 
    {\includegraphics[width=.15\textwidth]{figures/tc_samples_no_text_140_2.png}};
    
\node[right=1ex of b] (eq) {$\Biggl\{$};    

\node[right=1ex of eq, inner sep=0pt] (t18)
    {\includegraphics[width=.15\textwidth]{figures/tc_samples_140_0.png}};
\node[right=2ex of t18, inner sep=0pt] (t9)
    {\includegraphics[width=.15\textwidth]{figures/tc_samples_140_1.png}};
\node[right=2ex of t9, inner sep=0pt] (t)
    {\includegraphics[width=.15\textwidth]{figures/tc_samples_140_2.png}};
    
\draw[<-,thick] 
    (t18.east) edge (t9.west)
    (t9.east) -- (t.west)
    ;

\end{tikzpicture}

==> tex/li-features.tex <==
\begin{tikzpicture}

\node[inner sep=0pt] (a) at (0,7.2)
    {\includegraphics[width=0.7\textwidth]{figures/attention_li_102439_0.png}};
\node[inner sep=0pt] (b) at (0,4.8)
    {\includegraphics[width=0.7\textwidth]{figures/attention_li_102439_1.png}};
\node[inner sep=0pt] (c)at (0,2.4)
    {\includegraphics[width=0.7\textwidth]{figures/attention_li_102439_2.png}};
\node[inner sep=0pt] (d)at (0,0)
    {\includegraphics[width=0.7\textwidth]{figures/attention_li_102439_3.png}};
    
\node[anchor=west] at (-4.2,-1.5) (A) {\small \textbf{(a)} IG};
\node[anchor=west] at (-1.7,-1.5) (B) {\small \textbf{(b)} $\vA^s$};
\node[anchor=west] at (0.2,-1.5) (C) {\small \textbf{(c)} first-order};
\node[anchor=west] at (2.5,-1.5) (D) {\small \textbf{(d)} second-order};
        
\end{tikzpicture}

==> tex/tc-features.tex <==
\begin{tikzpicture}

\node[inner sep=0pt] (a) at (0,4.8)
    {\includegraphics[width=0.7\textwidth]{figures/attention_tc_13322_0.png}};
\node[inner sep=0pt] (b) at (0,2.4)
    {\includegraphics[width=0.7\textwidth]{figures/attention_tc_13322_1.png}};
\node[inner sep=0pt] (c)at (0,0)
    {\includegraphics[width=0.7\textwidth]{figures/attention_tc_13322_2.png}};

\node[anchor=west] at (-4.2,-1.5) (A) {\small \textbf{(a)} IG};
\node[anchor=west] at (-1.7,-1.5) (B) {\small \textbf{(b)} $\vA^s$};
\node[anchor=west] at (0.2,-1.5) (C) {\small \textbf{(c)} first-order};
\node[anchor=west] at (2.5,-1.5) (D) {\small \textbf{(d)} second-order};
        
\end{tikzpicture}
